Machine Learning the Conformal Manifold of Holographic CFT$_{2}$s

We investigate the structure of conformal manifolds around AdS$_3 \times S^3$ which lift from continuous flat directions in the scalar potential of gauged supergravity resulting from six-dimensional $\mathcal{N}=(1,1)$ supergravity. Our approach combines numerical exploration and symbolic inference. For the latter, we develop a symbolic regression algorithm based on Annealed Sequential Monte Carlo samplers, a combination of Annealed Importance Sampling and Sequential Monte Carlo samplers, well-suited to uncovering polynomial constraints in high-dimensional parameter spaces. The algorithm reconstructs a set of polynomial relations that provides an explicit analytic parametrization of a new family of solutions.

==> Figures/Piechart_n_pols.pgf <==
\begin{tikzpicture}[scale=2]

\def\radius{1.25}

\fill[myblue!80] (0:0) -- (0:\radius) arc [start angle=0,end angle={360*0.223},radius=\radius] -- (0:0);
\draw ({360*0.223/2:0.6*\radius})node [black] {\small 223};

\fill[myorange!80] (0:0) -- ({360*0.223}:\radius) arc [start angle={360*0.223},end angle={360*(0.223+0.332)}, radius = \radius] -- (0:0);
\draw ({360*(0.223+0.332/2)}:0.6*\radius) node [black] {\small 332};

\fill[myblack!80] (0:0) -- ({360*(0.223+0.332)}:\radius) arc [start angle={360*(0.223+0.332)},end angle={360*(0.223+0.332+0.003)},radius = \radius] -- (0:0);
\draw [very thin] ({360*(0.223+0.332+0.003/2)}:{\radius*0.6}) -- ({360*(0.223+0.332+0.003/2)}:\radius*1.2);
\draw ({360*(0.223+0.332+0.003/2)}:\radius*1.3) node {\small 3};  

\fill[myred!80] (0:0) -- ({360*(0.223+0.332+0.003)}:\radius) arc [start angle={360*(0.223+0.332+0.003)},end angle={360*(0.223+0.332+0.003+0.426)},radius = \radius] -- (0:0);
\draw ({360*(0.223+0.332+0.003+0.426/2)}:0.6*\radius) node [black] {\small 426};

\fill[mygreen!80] (0:0) -- ({360*(0.223+0.332+0.003+0.426)}:\radius) arc [start angle={360*(0.223+0.332+0.003+0.426)},end angle={360*(0.223+0.332+0.003+0.426+0.016)},radius = \radius] -- (0:0);
\draw [very thin] ({360*(0.223+0.332+0.003+0.426+0.016/2)}:\radius*0.6) -- ({360*(0.223+0.332+0.003+0.426+0.016/2)}:\radius*1.2);
\draw ({360*(0.223+0.332+0.003+0.426+0.016/2)}:\radius*1.3) node {\small 16};  


\draw (0:0) -- (0:\radius) arc [start angle=0,end angle={360*0.223}, radius = \radius] -- (0:0);
\draw ({360*0.223}:\radius) arc [start angle={360*0.223},end angle={360*(0.223+0.332)}, radius = \radius] -- (0:0);
\draw ({360*(0.223+0.332)}:\radius) arc [start angle={360*(0.223+0.332)},end angle={360*(0.223+0.332+0.003)}, radius = \radius] -- (0:0);
\draw ({360*(0.223+0.332+0.003)}:\radius) arc [start angle={360*(0.223+0.332+0.003)},end angle={360*(0.223+0.332+0.003+0.426)},radius = \radius] -- (0:0);
\draw ({360*(0.223+0.332+0.003+0.426)}:\radius) arc [start angle={360*(0.223+0.332+0.003+0.426)},end angle={360*(0.223+0.332+0.003+0.426+0.016)}, radius = \radius] -- (0:0);



\draw (3.2,0.6) node [align=center, font= \bfseries\small] {Number of annihilator\\polynomials for a run};
\draw[black, fill=myblack!80] (2.2,0) rectangle +(0.3,0.2);
\draw (2.6,0.1) node [right] {\small $0$};
\draw[black, fill=myblue!80] (3,0) rectangle +(0.3,0.2);
\draw (3.4,0.1) node [right] {\small $1$};
\draw[black, fill=myorange!80] (3.8,0) rectangle +(0.3,0.2);
\draw (4.2,0.1) node [right] {\small $2$};
\draw[black, fill=myred!80] (2.55,-0.4) rectangle +(0.3,0.2);
\draw (2.95,-0.3) node [right] {\small $3$};
\draw[black, fill=mygreen!80] (3.4,-0.4) rectangle +(0.3,0.2);
\draw (3.8,-0.3) node [right] {\small $4$};
 
\end{tikzpicture}
